A data-based image representation for continuous-time LTI systems

We derive a numerically stable method to compute an image representation of an unknown linear system only from data, leveraging a continuous-time version of Willems et al.'s fundamental lemma. To this end, we use derivatives approximated by algebraic differentiators. Our novel image representation avoids solving differential-algebraic equations and significantly reduces computational complexity by eliminating redundant degrees of freedom corresponding to the number of unknown quantities to be identified. Simulation results confirm the effectiveness of the proposed approach, even in the presence of severe measurement disturbances.

==> figs/20251122_174404/lambda_1p00em08/noise_1p0000e-04/seed_1871869742/paper_plots.tex <==
%\documentclass[border=5pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepgfplotslibrary{groupplots}
%
%\begin{document}

	\begin{tikzpicture}
		\pgfplotsset{table/search path={figs/20251122_174404/lambda_1p00em08/noise_1p0000e-04/seed_1871869742/}}
		\begin{groupplot}[
			group style={
				group size=1 by 1,
				vertical sep=0.45cm,
				xlabels at=edge bottom,
			},
			width=8.5cm,
			height=3cm,
			grid=major,
			xmin=0,
			xmax = 16,
			]
			
			
			% Subplot 3: State trajectory
			\nextgroupplot[ylabel=signals, xlabel=$t$,	legend style={at={(0.5,1.5)}, anchor=north, legend columns=4, draw=none},]
			\addplot[line width=0.75pt, blue] table[x index=0, y index=1] {traj_state_down.dat};
			\addlegendentry{$\hat{x}_1$}
			\addplot[line width=0.75pt, green] table[x index=0, y index=2] {traj_state_down.dat};
			\addlegendentry{$\hat{x}_2$}
			\addplot[line width=0.75pt, orange] table[x index=0, y index=3] {traj_state_down.dat};
			\addlegendentry{$\hat{x}_3$}
			
			
			\addplot[xlabel={$t$},line width=0.75pt, black, dash pattern={on 10pt off 2pt on 1pt off 3pt},] table[x index=0, y index=4] {traj_state_down.dat};
			\addlegendentry{${x}_i$}
			\addplot[line width=0.75pt, black, dash pattern={on 10pt off 2pt on 1pt off 3pt},] table[x index=0, y index=5] {traj_state_down.dat};
			\addplot[line width=0.75pt, black, dash pattern={on 10pt off 2pt on 1pt off 3pt},] table[x index=0, y index=6] {traj_state_down.dat};
			% Subplot 2: Output trajectory
%			\nextgroupplot[ylabel=input,			legend style={at={(0.7,0.3)}, anchor=north, legend columns=2, draw=none},]
%			\addplot[line width=0.75pt, blue] table[x index=0, y index=1] {traj_input_down.dat};
%%			\addlegendentry{$u$}
			
		\end{groupplot}
	\end{tikzpicture}
%\end{document}


==> figs/20251122_174404/lambda_1p00em08/noise_1p0000e-04/seed_1871869742/paper_plots_training_Data.tex <==
\begin{tikzpicture}
	% Left axis: outputs (y and \tilde{y})
	\pgfplotsset{table/search path={figs/20251122_174404/lambda_1p00em08/noise_1p0000e-04/seed_1871869742/}}
	\begin{axis}[
		name=leftaxis,
		width=7.8cm,
		height=2.8cm,
		grid=major,
		xmin=0,
		xmax = 8,
		xlabel={$t$},
		ylabel={output},
		axis x line*=bottom,
		axis y line*=left,
		legend style={at={(0.183,0.99)}, anchor=north, legend columns=2, fill=white, draw=none},
		]
		% noisy output \tilde{y}
		\addplot[line width=1.75pt, red, opacity=0.6]
		table[x index=0, y index=1] {pe_output.dat};
		% \addlegendentry{$\bar{y}_\eta$}
		
		% true output y
		\addplot[black, dash pattern={on 10pt off 5pt on 1pt off 5pt}, line width=0.75pt]
		table[x index=0, y index=2] {pe_output.dat};
		% \addlegendentry{$\bar y$}
	\end{axis}
	
	% Right axis: input u_PE (overlaid)
	\begin{axis}[
		width=7.8cm,
		height=2.8cm,
		at={(leftaxis.south east)},
		anchor=south east,
%		axis x line=none,      % no second x-axis line
		axis y line*=right,
		ylabel={input},
		xmin=0,
		xmax = 8,
%		ymin=0, ymax=0,        % let pgfplots auto-scale; remove or adjust as needed
		yticklabel style={/pgf/number format/fixed},
		legend style={at={(0.45,0.98)}, anchor=north, legend columns=1, fill=white, draw=none},
		]
		\addplot[blue, line width=1.5pt]
		table[x index=0, y index=1] {pe_input.dat};
		% \addlegendentry{$\bar u$}
	\end{axis}
\end{tikzpicture}


==> figs/20251122_174404/lambda_1p00em08/noise_2p0000e-02/seed_998994690/paper_plots.tex <==
%\documentclass[border=5pt]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepgfplotslibrary{groupplots}
%
%\begin{document}
	\begin{tikzpicture}
		\pgfplotsset{table/search path={figs/20251122_174404/lambda_1p00em08/noise_2p0000e-02/seed_998994690/}}
		\begin{groupplot}[
			group style={
				group size=1 by 2,
				vertical sep=0.45cm,
				xlabels at=edge bottom,
			},
		xlabel=$t$,
			width=8.5cm,
			height=3cm,
			grid=major,
			xmin=0,
			xmax = 16,
			]
			
			
			% Subplot 3: State trajectory
			\nextgroupplot[ylabel=signals,	legend style={at={(0.5,1.5)}, anchor=north, legend columns=4, draw=none},]
			\addplot[line width=0.75pt, blue] table[x index=0, y index=1] {traj_state_down.dat};
			\addlegendentry{$\hat{x}_1$}
			\addplot[line width=0.75pt, green] table[x index=0, y index=2] {traj_state_down.dat};
			\addlegendentry{$\hat{x}_2$}
			\addplot[line width=0.75pt, orange] table[x index=0, y index=3] {traj_state_down.dat};
			\addlegendentry{$\hat{x}_3$}
			
			
			\addplot[xlabel={$t$},line width=0.75pt, black, dash pattern={on 10pt off 2pt on 1pt off 3pt},] table[x index=0, y index=4] {traj_state_down.dat};
			\addlegendentry{${x}_i$}
			\addplot[line width=0.75pt, black, dash pattern={on 10pt off 2pt on 1pt off 3pt},] table[x index=0, y index=5] {traj_state_down.dat};
			\addplot[line width=0.75pt, black, dash pattern={on 10pt off 2pt on 1pt off 3pt},] table[x index=0, y index=6] {traj_state_down.dat};
			% Subplot 2: Output trajectory
			\nextgroupplot[ylabel=input,			legend style={at={(0.7,0.3)}, anchor=north, legend columns=2, draw=none},]
			\addplot[line width=0.75pt, blue] table[x index=0, y index=1] {traj_input_down.dat};
%			\addlegendentry{$u$}
			
		\end{groupplot}
	\end{tikzpicture}
%\end{document}


==> figs/20251122_174404/lambda_1p00em08/noise_2p0000e-02/seed_998994690/paper_plots_training_Data.tex <==
\begin{tikzpicture}
	\pgfplotsset{table/search path={figs/20251122_174404/lambda_1p00em08/noise_2p0000e-02/seed_998994690/}}
	% Left axis: outputs (y and \tilde{y})
	\begin{axis}[
		name=leftaxis,
		width=7.8cm,
		height=2.8cm,
		grid=major,
		xmin=0,
		xmax = 8,
		xlabel={$t$},
		ylabel={output},
		axis x line*=bottom,
		axis y line*=left,
		legend style={at={(0.3,0.38)}, anchor=north, legend columns=2, draw=none},
		]
		% noisy output \tilde{y}
		\addplot[line width=0.75pt, red, opacity=0.6]
		table[x index=0, y index=1] {pe_output.dat};
		% \addlegendentry{$\bar{y}_\eta$}
		
		% true output y
		\addplot[black, dash pattern={on 10pt off 5pt on 1pt off 5pt}, line width=0.75pt]
		table[x index=0, y index=2] {pe_output.dat};
		% \addlegendentry{$\bar y$}
	\end{axis}
	
	% Right axis: input u_PE (overlaid)
	\begin{axis}[
		width=7.8cm,
		height=2.8cm,
		at={(leftaxis.south east)},
		anchor=south east,
%		axis x line=none,      % no second x-axis line
		axis y line*=right,
		ylabel={input},
		xmin=0,
		xmax = 8,
%		ymin=0, ymax=0,        % let pgfplots auto-scale; remove or adjust as needed
		yticklabel style={/pgf/number format/fixed},
		legend style={at={(0.55,0.38)}, anchor=north, legend columns=1, draw=none},
		]
		\addplot[blue, line width=1.5pt]
		table[x index=0, y index=1] {pe_input.dat};
		% \addlegendentry{$\bar u$}
	\end{axis}
\end{tikzpicture}


==> figs/20251122_174404/lambda_1p00em08/scatter_plot.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}

\begin{tikzpicture}
\pgfplotsset{table/search path={figs/20251122_174404/lambda_1p00em08/}}
\begin{axis}[
    width=7cm,
    height=3.5cm,
    xlabel={SNR in dB},
    ylabel={relative error},
    grid=major,
    grid style={dashed, gray!30},
    ymode=log,
    xmin=13.62,
    xmax=91.85,
    ymin=2.21e-02,
    ymax=1.12e+01,
    legend pos=north east,
    legend cell align=left,
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\bfseries},
    legend style={at={(1.2,1.15)}, anchor=north, legend columns=1, draw=none},
    set layers=axis on top
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.0cm}{STD}}
% Noise amplitude: 1.0000e-04
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=cyan,
    fill opacity=0.6,
    draw=gray,
    line width=0.3pt,
] table[x index=0, y index=1] {scatter_data_noise_1p0000em04.dat};
\addlegendentry{$10^{-4}$}

% Noise amplitude: 5.0000e-04
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=black,
    fill opacity=0.6,
    draw=gray,
    line width=0.3pt,
] table[x index=0, y index=1] {scatter_data_noise_5p0000em04.dat};
\addlegendentry{$5\cdot10^{-4}$}

% Noise amplitude: 1.0000e-03
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=orange,
    fill opacity=0.6,
    draw=gray,
    line width=0.3pt,
] table[x index=0, y index=1] {scatter_data_noise_1p0000em03.dat};
\addlegendentry{$10^{-3}$}

% Noise amplitude: 5.0000e-03
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=red,
    fill opacity=0.6,
    draw=gray,
    line width=0.3pt,
] table[x index=0, y index=1] {scatter_data_noise_5p0000em03.dat};
\addlegendentry{$5\cdot10^{-3}$}
% Noise amplitude: 1.0000e-02
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=blue,
    fill opacity=0.6,
    draw=gray,
    line width=0.3pt,
] table[x index=0, y index=1] {scatter_data_noise_1p0000em02.dat};
\addlegendentry{$10^{-2}$}

% Noise amplitude: 2.0000e-02
\addplot[
    only marks,
    mark=*,
    mark size=2pt,
    color=green,
    fill opacity=0.6,
    draw=gray,
    line width=0.3pt,
] table[x index=0, y index=1] {scatter_data_noise_2p0000em02.dat};
\addlegendentry{$2\cdot10^{-2}$}
\pgfplotsextra{
    \begin{pgfonlayer}{axis foreground}
        \coordinate (A) at (axis cs:20.37,0.26);
        % Draw arrow pointing to A from above left
        \draw[->, thick, black] (axis cs:17,0.7) -- (A);
        \node[anchor=south west, xshift=-0.2cm, yshift=0.1cm] at (axis cs:17,0.7) {\color{black}I};
    \end{pgfonlayer}
}

\pgfplotsextra{
    \begin{pgfonlayer}{axis foreground}
        \coordinate (B) at (axis cs:80.44,0.41);
        % Draw arrow pointing to B from above right
        \draw[->, thick, black] (axis cs:70,4.5) -- (B);
        \node[anchor=south east, xshift=0.4cm, yshift=-0.1cm] at (axis cs:71,4.0) {\color{black}II};
    \end{pgfonlayer}
}
\end{axis}
\end{tikzpicture}
% \end{document}
    
